Efficient Generation of One-Factorizations through Hill Climbing

It is well known that for every even integer $n$, the complete graph $K_{n}$ has a one-factorization, namely a proper edge coloring with $n-1$ colors. Unfortunately, not much is known about the possible structure of large one-factorizations. Also, at present we have only woefully few explicit constructions of one-factorizations. Specifically, we know essentially nothing about the {\em typical} properties of one-factorizations for large $n$. Suppose that $\cal C_{\rm n}$ is a graph whose vertex set includes the set of all order-$n$ one-factorizations and that $\Psi: V(\cal C_{\rm n})\to \mathbb R$ takes its minimum precisely at the one-factorizations. Given $\cal C_{\rm n}$ and $\Psi$, we can generate one-factorizations via hill climbing. Namely, by taking a walk on $\cal C_{\rm n}$ that tends to go from a vertex to a neighbor of smaller $\Psi$. For over 30 years, hill-climbing has been essentially the only method for generating many large one-factorizations. However, the validity of such methods was supported so far only by numerical evidence. Here, we present for the first time hill-climbing algorithms that provably generate an order-$n$ one-factorization in $\text{polynomial}(n)$ steps regardless of the starting state, while all vertex degrees in the underlying graph are appropriately bounded. We also raise many questions and conjectures regarding hill-climbing methods and concerning the possible and typical structure of one-factorizations.

==> First_Fix_Case.tex <==
\begin{tikzpicture}[ every arrow/.append style={dash,thick}, node distance =2 cm and 2cm, el/.style = {align=left, sloped}, er/.style = {align=right, sloped} ]
    \node[shape=circle,draw=black] (1) at (0,0) {$v_1$};
    \node[shape=circle,draw=black, label={\small $\text{missing } \beta$}] (2) at (.5,1.8) {$v_2$};
    \node[shape=circle,draw=black] (3) at (1,0) {$v_3$};
    \path (1) edge[line width=0.3mm] node[er,above] {$\alpha$} (2);
    \path (2) edge[line width=0.3mm] node[er,above] {$\alpha$} (3); 
    \node[shape=circle,draw=black] (4) at (3,0) {$u_1$};
    \node[shape=circle,draw=black, label={\small $\text{missing }\alpha$}] (5) at (3.5,1.8) {$u_2$};
    \node[shape=circle,draw=black] (6) at (4,0) {$u_3$};
    \path (4) edge[line width=0.3mm] node[er,above] {$\gamma$}(5);
    \path (5) edge[line width=0.3mm] node[er,above] {$\gamma$}(6); 
\end{tikzpicture}

==> Second_Fix_Case.tex <==
\begin{tikzpicture}[ every arrow/.append style={dash,thick}, node distance =2 cm and 2cm, el/.style = {align=left, sloped}, er/.style = {align=right, sloped} ]
    \node[shape=circle,draw=black] (1) at (0,0) {$v_1$};
    \node[shape=circle,draw=black, label={\small $\text{missing } \beta$}] (2) at (.5,1.8) {$v_2$};
    \node[shape=circle,draw=black] (3) at (1,0) {$v_3$};
    \path (1) edge[line width=0.3mm] node[er,above] {$\alpha$} (2);
    \path (2) edge[line width=0.3mm] node[er,above] {$\alpha$} (3); 
    \node[shape=circle,draw=black] (4) at (3,0) {$u_1$};
    \node[shape=circle,draw=black, label={\small $\text{missing }\gamma$}] (5) at (3.5,1.8) {$u_2$};
    \node[shape=circle,draw=black] (6) at (4,0) {$u_3$};
    \path (4) edge[line width=0.3mm] node[er,above] {$\alpha$}(5);
    \path (5) edge[line width=0.3mm] node[er,above] {$\alpha$}(6); 
\end{tikzpicture}




==> forwards_alg_first_case_after_fix.tex <==
\begin{tikzpicture}[auto ,node distance =2 cm and 2cm ,on grid ,	state/.style ={ circle ,draw , text=black , minimum width =0.1 cm},  every loop/.style={}, every arrow/.append style={dash,thick}]
				\node[state] (C) {$a_1$};
				\node[state] (D) [right=of C] {$a_2$};
				\node[state] (A) [above =of C] {$b_1$};
				\node[state] (B) [above =of D] {$b_2$};
				\path (A) edge[dotted] (B);
				\path (C) edge[green] (D);
				\path (A) edge[red] (C);
				\path (B) edge[red] (D);
				
\end{tikzpicture}

==> forwards_alg_first_case_before_fix.tex <==
\begin{tikzpicture}[auto ,node distance =2 cm and 2cm ,on grid ,	state/.style ={ circle ,draw , text=black , minimum width =0.1 cm},  every loop/.style={}, every arrow/.append style={dash,thick}]
				\node[state] (C) {$a_1$};
				\node[state] (D) [right=of C] {$a_2$};
				\node[state] (A) [above =of C] {$b_1$};
				\node[state] (B) [above =of D] {$b_2$};
				\path (A) edge [red] (B);
				\path (A) edge [dotted] node[left] {Missing-edge} (C);
				\path (B) edge [dotted] node[right] {Missing-edge} (D);
				\path (C) edge [bend left =7, red] (D);
                 \path (C) edge [bend right =7, green] (D);               

	
				
\end{tikzpicture}
